O-minimal cohomology: finiteness and invariance results

We prove that the cohomology groups of a definably compact set over an o-minimal expansion of a group are finitely generated and invariant under elementary extensions and expansions of the language. We also study the cohomology of the intersection of a definable decreas-ing family of definably compact sets, under the additional assumption that the o-minimal structure expands a field.

==> cell5.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5000,2700)(2300,-4148)
%\begin{picture}(5183,2424)(1943,-3973)
{\thinlines
\put(2401,-2011){\circle{1000}}
}%
{\put(4501,-2761){\line( 1, 0){1800}}
\put(6301,-2761){\line( 1,-2){600}}
\put(6901,-3961){\line(-1, 0){3000}}
\put(3901,-3961){\line( 1, 2){600}}
}%
{\put(4276,-3211){\line( 1, 0){2250}}
}%
{\put(4126,-3511){\line( 1, 0){2550}}
}%
{\put(4801,-2461){\line( 1, 0){1200}}
\put(6001,-2461){\line( 3, 2){900}}
\put(6901,-1861){\line(-2, 1){600}}
\put(6301,-1561){\line(-1, 0){1800}}
\put(4501,-1561){\line(-2,-1){600}}
\put(3901,-1861){\line( 3,-2){900}}
\put(4801,-2461){\line( 1, 1){600}}
\put(5401,-1861){\line( 1,-1){600}}
}%
{\put(3901,-1861){\line( 5, 1){1500}}
\put(5401,-1561){\line( 5,-1){1500}}
}%
{\multiput(5401,-1561)(0.00000,-120.00000){3}{\line( 0,-1){ 60.000}}
}%
{\put(5401,-2761){\line(-5,-4){1500}}
}%
{\put(5401,-2761){\line( 5,-4){1500}}
}%
{\put(4801,-3961){\line( 1, 2){600}}
}%
{\put(6001,-3961){\line(-1, 2){600}}
}%
{\put(4411,-2946){\line( 1, 0){1985}}
}%
{\put(5171,-1611){\line(-1, 0){775}}
}%
{\put(4836,-1681){\line(-1, 0){575}}
}%
{\put(4476,-1751){\line(-1, 0){365}}
}%
{\put(4471,-1751){\line( 6,-5){565.574}}
}%
{\put(4836,-1681){\line( 5,-6){340.984}}
}%
{\put(5176,-1616){\line( 2,-5){132.414}}
}%
{\put(5321,-1956){\line( 1, 0){170}}
}%
{\put(5181,-2091){\line( 1, 0){450}}
}%
{\put(5026,-2246){\line( 1, 0){755}}
}%
{\put(5626,-1611){\line( 1, 0){770}}
}%
{\put(5961,-1681){\line( 1, 0){580}}
}%
{\put(6346,-1756){\line( 1, 0){345}}
}%
{\put(5626,-1616){\line(-2,-5){135.172}}
}%
{\put(5966,-1686){\line(-1, 0){  5}}
\put(5961,-1686){\line(-5,-6){338.934}}
}%
{\put(6336,-1756){\line(-6,-5){562.623}}
}%
{\multiput(2401,-2011)(0.00000,90.00){4}{\line( 0, 1){ 60.00}}
}%
\put(3151,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\approx$}%
}}}
\put(7126,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$=D$}%
}}}
\put(4051,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\bigg\downarrow$}%
}}}
\end{picture}

